Automated reliability assessment for spectroscopic redshift measurements

We present a new approach to automate the spectroscopic redshift reliability assessment based on machine learning (ML) and characteristics of the redshift probability density function (PDF). We propose to rephrase the spectroscopic redshift estimation into a Bayesian framework, in order to incorporate all sources of information and uncertainties related to the redshift estimation process, and produce a redshift posterior PDF that will be the starting-point for ML algorithms to provide an automated assessment of a redshift reliability. As a use case, public data from the VIMOS VLT Deep Survey is exploited to present and test this new methodology. We first tried to reproduce the existing reliability flags using supervised classification to describe different types of redshift PDFs, but due to the subjective definition of these flags, soon opted for a new homogeneous partitioning of the data into distinct clusters via unsupervised classification. After assessing the accuracy of the new clusters via resubstitution and test predictions, unlabelled data from preliminary mock simulations for the Euclid space mission are projected into this mapping to predict their redshift reliability labels.

==> (inline-0) <==
\begin{tabular}{ l|c|c|c|c|c }                                                                                                  
                \multicolumn{2}{c}{}     &      \multicolumn{3}{c}{{\scshape{\color{trColo}True}}}&\\                                                                           
                \cline{3-5}                                                                                             
                \multicolumn{2}{c|}{}&                                                                                          
                        \color{trColo}"  0 "&                                                                                   
                        \color{trColo}"+1"&                                                                                     
                        \color{trColo}"+2"&                                                                                     
                         \textit{\color{dkgray}Total}   \\                                                                              
                \hhline{~-|---|-}                                                                                               
                \multirow{4}{*}                                                                                         
                {\centering{\rotatebox[origin=c]{90}{\hspace{0.5cm}\scshape{\color{prColo}Predicted}}}}                                                                                         
                &       \color{prColo}" 0 "     &\cellcolor{lightGreen} 4503    &       2       &       1       &       \color{dkgray}  4506    \\      
                \hhline{~-|---|}                                                                                                
                &       \color{prColo}"+1"       &      9       &\cellcolor{lightGreen} 3581    &       203     &       \color{dkgray}  3793    \\      
                \hhline{~-|---|}                                                                                                
                &       \color{prColo}"+2"       &      0       &       0       &\cellcolor{lightGreen} 8047    &       \color{dkgray}  8047    \\      
                \cline{2-6}                                                                                             
                \multicolumn{1}{c}{} &                                                                                          
                 \multicolumn{1}{c|}{\textit{\color{dkgray}Total}} &                                                                                            
                  \multicolumn{1}{c}{\color{dkgray}     4512    } &                                                                             
                  \multicolumn{1}{c}{\color{dkgray}     3583    } &                                                                             
                  \multicolumn{1}{c}{\color{dkgray}     8251    } &                                                                             
                   \multicolumn{1}{|c}{\color{dkgray}   16346   } \\                                                                            
                  \end{tabular}
\begin{tabular}{ l|c|c|c|c|c }                                                                                                  
                \multicolumn{2}{c}{}     &      \multicolumn{3}{c}{{\scshape{\color{trColo}True}}}&\\                                                                           
                \cline{3-5}                                                                                             
                \multicolumn{2}{c|}{}&                                                                                          
                        \color{trColo}"  0 "&                                                                                   
                        \color{trColo}"+1"&                                                                                     
                        \color{trColo}"+2"&                                                                                     
                         \textit{\color{dkgray}Total}   \\                                                                              
                \hhline{~-|---|-}                                                                                               
                \multirow{4}{*}                                                                                         
                {\centering{\rotatebox[origin=c]{90}{\hspace{0.5cm}\scshape{\color{prColo}Predicted}}}}                                                                                         
                &       \color{prColo}" 0 "     &\cellcolor{lightGreen} 3520    &       271     &       0       &       \color{dkgray}  3791    \\      
                \hhline{~-|---|}                                                                                                
                &       \color{prColo}"+1"       &      988     &\cellcolor{lightGreen} 3070    &       1752    &       \color{dkgray}  5810    \\      
                \hhline{~-|---|}                                                                                                
                &       \color{prColo}"+2"       &      4       &       242     &\cellcolor{lightGreen} 6499    &       \color{dkgray}  6745    \\      
                \cline{2-6}                                                                                             
                \multicolumn{1}{c}{} &                                                                                          
                 \multicolumn{1}{c|}{\textit{\color{dkgray}Total}} &                                                                                            
                  \multicolumn{1}{c}{\color{dkgray}     4512    } &                                                                             
                  \multicolumn{1}{c}{\color{dkgray}     3583    } &                                                                             
                  \multicolumn{1}{c}{\color{dkgray}     8251    } &                                                                             
                   \multicolumn{1}{|c}{\color{dkgray}   16346   } \\                                                                            
                  \end{tabular}
\begin{tabular}{ l|c|c|c|c|c }                                                                                                  
                \multicolumn{2}{c}{}     &      \multicolumn{3}{c}{{\scshape{\color{trColo}True}}}&\\                                                                           
                \cline{3-5}                                                                                             
                \multicolumn{2}{c|}{}&                                                                                          
                        \color{trColo}"  0 "&                                                                                   
                        \color{trColo}"+1"&                                                                                     
                        \color{trColo}"+2"&                                                                                     
                         \textit{\color{dkgray}Total}   \\                                                                              
                \hhline{~-|---|-}                                                                                               
                \multirow{4}{*}                                                                                         
                {\centering{\rotatebox[origin=c]{90}{\hspace{0.5cm}\scshape{\color{prColo}Predicted}}}}                                                                                         
                &       \color{prColo}" 0 "     &\cellcolor{lightGreen} 3654    &       457     &       1       &       \color{dkgray}  4112    \\      
                \hhline{~-|---|}                                                                                                
                &       \color{prColo}"+1"       &      851     &\cellcolor{lightGreen} 2281    &       625     &       \color{dkgray}  3757    \\      
                \hhline{~-|---|}                                                                                                
                &       \color{prColo}"+2"       &      7       &       845     &\cellcolor{lightGreen} 7625    &       \color{dkgray}  8477    \\      
                \cline{2-6}                                                                                             
                \multicolumn{1}{c}{} &                                                                                          
                 \multicolumn{1}{c|}{\textit{\color{dkgray}Total}} &                                                                                            
                  \multicolumn{1}{c}{\color{dkgray}     4512    } &                                                                             
                  \multicolumn{1}{c}{\color{dkgray}     3583    } &                                                                             
                  \multicolumn{1}{c}{\color{dkgray}     8251    } &                                                                             
                   \multicolumn{1}{|c}{\color{dkgray}   16346   } \\                                                                            
                  \end{tabular}
\begin{tabular}{ l|c|c|c|c|c }                                                                                                  
                \multicolumn{2}{c}{}     &      \multicolumn{3}{c}{{\scshape{\color{trColo}True}}}&\\                                                                           
                \cline{3-5}                                                                                             
                \multicolumn{2}{c|}{}&                                                                                          
                        \color{trColo}"  0 "&                                                                                   
                        \color{trColo}"+1"&                                                                                     
                        \color{trColo}"+2"&                                                                                     
                         \textit{\color{dkgray}Total}   \\                                                                              
                \hhline{~-|---|-}                                                                                               
                \multirow{4}{*}                                                                                         
                {\centering{\rotatebox[origin=c]{90}{\hspace{0.5cm}\scshape{\color{prColo}Predicted}}}}                                                                                         
                &       \color{prColo}" 0 "     &\cellcolor{lightGreen} 3646    &       372     &       2       &       \color{dkgray}  4020    \\      
                \hhline{~-|---|}                                                                                                
                &       \color{prColo}"+1"       &      866     &\cellcolor{lightGreen} 2823    &       1431    &       \color{dkgray}  5120    \\      
                \hhline{~-|---|}                                                                                                
                &       \color{prColo}"+2"       &      0       &       388     &\cellcolor{lightGreen} 6818    &       \color{dkgray}  7206    \\      
                \cline{2-6}                                                                                             
                \multicolumn{1}{c}{} &                                                                                          
                 \multicolumn{1}{c|}{\textit{\color{dkgray}Total}} &                                                                                            
                  \multicolumn{1}{c}{\color{dkgray}     4512    } &                                                                             
                  \multicolumn{1}{c}{\color{dkgray}     3583    } &                                                                             
                  \multicolumn{1}{c}{\color{dkgray}     8251    } &                                                                             
                   \multicolumn{1}{|c}{\color{dkgray}   16346   } \\                                                                            
                  \end{tabular}
\begin{tabular}{ l|c|c|c|c|c }                                                                                                  
                \multicolumn{2}{c}{}     &      \multicolumn{3}{c}{{\scshape{\color{trColo}True}}}&\\                                                                           
                \cline{3-5}                                                                                             
                \multicolumn{2}{c|}{}&                                                                                          
                        \color{trColo}"  0 "&                                                                                   
                        \color{trColo}"+1"&                                                                                     
                        \color{trColo}"+2"&                                                                                     
                         \textit{\color{dkgray}Total}   \\                                                                              
                \hhline{~-|---|-}                                                                                               
                \multirow{4}{*}                                                                                         
                {\centering{\rotatebox[origin=c]{90}{\hspace{0.5cm}\scshape{\color{prColo}Predicted}}}}                                                                                         
                &       \color{prColo}" 0 "     &\cellcolor{lightGreen} 722     &       271     &       442     &       \color{dkgray}  1435    \\      
                \hhline{~-|---|}                                                                                                
                &       \color{prColo}"+1"       &      974     &\cellcolor{lightGreen} 256     &       1424    &       \color{dkgray}  2654    \\      
                \hhline{~-|---|}                                                                                                
                &       \color{prColo}"+2"       &      560     &       1265    &\cellcolor{lightGreen} 2259    &       \color{dkgray}  4084    \\      
                \cline{2-6}                                                                                             
                \multicolumn{1}{c}{} &                                                                                          
                 \multicolumn{1}{c|}{\textit{\color{dkgray}Total}} &                                                                                            
                  \multicolumn{1}{c}{\color{dkgray}     2256    } &                                                                             
                  \multicolumn{1}{c}{\color{dkgray}     1792    } &                                                                             
                  \multicolumn{1}{c}{\color{dkgray}     4125    } &                                                                             
                   \multicolumn{1}{|c}{\color{dkgray}   8173    } \\                                                                            
                  \end{tabular}
\begin{tabular}{ l|c|c|c|c|c }                                                                                                  
                \multicolumn{2}{c}{}     &      \multicolumn{3}{c}{{\scshape{\color{trColo}True}}}&\\                                                                           
                \cline{3-5}                                                                                             
                \multicolumn{2}{c|}{}&                                                                                          
                        \color{trColo}"  0 "&                                                                                   
                        \color{trColo}"+1"&                                                                                     
                        \color{trColo}"+2"&                                                                                     
                         \textit{\color{dkgray}Total}   \\                                                                              
                \hhline{~-|---|-}                                                                                               
                \multirow{4}{*}                                                                                         
                {\centering{\rotatebox[origin=c]{90}{\hspace{0.5cm}\scshape{\color{prColo}Predicted}}}}                                                                                         
                &       \color{prColo}" 0 "     &\cellcolor{lightGreen} 447     &       272     &       253     &       \color{dkgray}  972     \\      
                \hhline{~-|---|}                                                                                                
                &       \color{prColo}"+1"       &      1398    &\cellcolor{lightGreen} 381     &       1799    &       \color{dkgray}  3578    \\      
                \hhline{~-|---|}                                                                                                
                &       \color{prColo}"+2"       &      411     &       1139    &\cellcolor{lightGreen} 2073    &       \color{dkgray}  3623    \\      
                \cline{2-6}                                                                                             
                \multicolumn{1}{c}{} &                                                                                          
                 \multicolumn{1}{c|}{\textit{\color{dkgray}Total}} &                                                                                            
                  \multicolumn{1}{c}{\color{dkgray}     2256    } &                                                                             
                  \multicolumn{1}{c}{\color{dkgray}     1792    } &                                                                             
                  \multicolumn{1}{c}{\color{dkgray}     4125    } &                                                                             
                   \multicolumn{1}{|c}{\color{dkgray}   8173    } \\                                                                            
                  \end{tabular}
\begin{tabular}{ l|c|c|c|c|c }                                                                                                  
                \multicolumn{2}{c}{}     &      \multicolumn{3}{c}{{\scshape{\color{trColo}True}}}&\\                                                                           
                \cline{3-5}                                                                                             
                \multicolumn{2}{c|}{}&                                                                                          
                        \color{trColo}"  0 "&                                                                                   
                        \color{trColo}"+1"&                                                                                     
                        \color{trColo}"+2"&                                                                                     
                         \textit{\color{dkgray}Total}   \\                                                                              
                \hhline{~-|---|-}                                                                                               
                \multirow{4}{*}                                                                                         
                {\centering{\rotatebox[origin=c]{90}{\hspace{0.5cm}\scshape{\color{prColo}Predicted}}}}                                                                                         
                &       \color{prColo}" 0 "     &\cellcolor{lightGreen} 559     &       272     &       330     &       \color{dkgray}  1161    \\      
                \hhline{~-|---|}                                                                                                
                &       \color{prColo}"+1"       &      956     &\cellcolor{lightGreen} 141     &       1317    &       \color{dkgray}  2414    \\      
                \hhline{~-|---|}                                                                                                
                &       \color{prColo}"+2"       &      741     &       1379    &\cellcolor{lightGreen} 2478    &       \color{dkgray}  4598    \\      
                \cline{2-6}                                                                                             
                \multicolumn{1}{c}{} &                                                                                          
                 \multicolumn{1}{c|}{\textit{\color{dkgray}Total}} &                                                                                            
                  \multicolumn{1}{c}{\color{dkgray}     2256    } &                                                                             
                  \multicolumn{1}{c}{\color{dkgray}     1792    } &                                                                             
                  \multicolumn{1}{c}{\color{dkgray}     4125    } &                                                                             
                   \multicolumn{1}{|c}{\color{dkgray}   8173    } \\                                                                            
                  \end{tabular}
\begin{tabular}{ l|c|c|c|c|c }                                                                                                  
                \multicolumn{2}{c}{}     &      \multicolumn{3}{c}{{\scshape{\color{trColo}True}}}&\\                                                                           
                \cline{3-5}                                                                                             
                \multicolumn{2}{c|}{}&                                                                                          
                        \color{trColo}"  0 "&                                                                                   
                        \color{trColo}"+1"&                                                                                     
                        \color{trColo}"+2"&                                                                                     
                         \textit{\color{dkgray}Total}   \\                                                                              
                \hhline{~-|---|-}                                                                                               
                \multirow{4}{*}                                                                                         
                {\centering{\rotatebox[origin=c]{90}{\hspace{0.5cm}\scshape{\color{prColo}Predicted}}}}         
                &       \color{prColo}" 0 "     &\cellcolor{lightGreen} 494     &       270     &       289     &       \color{dkgray}  1053    \\      
                \hhline{~-|---|}                                                                                                
                &       \color{prColo}"+1"       &      1300    &\cellcolor{lightGreen} 336     &       1638    &       \color{dkgray}  3274    \\      
                \hhline{~-|---|}                                                                                                
                &       \color{prColo}"+2"       &      462     &       1186    &\cellcolor{lightGreen} 2198    &       \color{dkgray}  3846    \\      
                \cline{2-6}                                                                                             
                \multicolumn{1}{c}{} &                                                                                          
                 \multicolumn{1}{c|}{\textit{\color{dkgray}Total}} &                                                                                            
                  \multicolumn{1}{c}{\color{dkgray}     2256    } &                                                                             
                  \multicolumn{1}{c}{\color{dkgray}     1792    } &                                                                             
                  \multicolumn{1}{c}{\color{dkgray}     4125    } &                                                                             
                   \multicolumn{1}{|c}{\color{dkgray}   8173    } \\                                                                            
                  \end{tabular}

==> (inline-1) <==
\begin{tabular}{ l|c|c|c|c|c|c|c }                                                                                                                              
                \multicolumn{2}{c}{}     &      \multicolumn{5}{c}{{\scshape{\color{trColo}True}}}&\\                                                                                                   
                \cline{3-7}                                                                                                                     
                \multicolumn{2}{c|}{}&                                                                                                                  
                        \color{trColo}C1&                                                                                                               
                        \color{trColo}C2&                                                                                                               
                        \color{trColo}C3&                                                                                                               
                        \color{trColo}C4&                                                                                                               
                        \color{trColo}C5&                                                                                                               
                         \textit{\color{dkgray}Total}   \\                                                                                                      
                \hhline{~-|-----|-}                                                                                                                     
                \multirow{7}{*}                                                                                                                 
                {\centering{\rotatebox[origin=c]{90}{\hspace{0.5cm}\scshape{\color{prColo}Predicted}}}}                                                 
                &       \color{prColo}C1        &\cellcolor{lightGreen} 2104    &       3       &       0       &       0       &       0       &       \color{dkgray}  2107    \\
                        \hhline{~-|-----|}                                                                                                              
                &       \color{prColo}C2         &      0       &\cellcolor{lightGreen} 4476    &       4       &       0       &       0       &       \color{dkgray}  4480    \\
                        \hhline{~-|-----|}                                                                                                              
                &       \color{prColo}C3         &      0       &       1       &\cellcolor{lightGreen} 3758    &       2       &       0       &       \color{dkgray}  3761    \\
                        \hhline{~-|-----|}                                                                                                              
                &       \color{prColo}C4         &      0       &       0       &       3       &\cellcolor{lightGreen} 3309    &       0       &       \color{dkgray}  3312    \\
                        \hhline{~-|-----|}                                                                                                              
                &       \color{prColo}C5         &      0       &       0       &       0       &       0       &\cellcolor{lightGreen} 2687    &       \color{dkgray}  2687    \\ 
                        \cline{2-8}                                                                                                             
                \multicolumn{1}{c}{} &                                                                                                                  
                 \multicolumn{1}{c|}{\textit{\color{dkgray}Total}} &                                                                                                                    
                   \multicolumn{1}{c}{\color{dkgray}    2104    } &                                                                                                     
                  \multicolumn{1}{c}{\color{dkgray}     4480    } &                                                                                                     
                  \multicolumn{1}{c}{\color{dkgray}     3765    } &                                                                                                     
                  \multicolumn{1}{c}{\color{dkgray}     3311    } &                                                                                                     
                  \multicolumn{1}{c}{\color{dkgray}     2687    } &                                                                                                     
                   \multicolumn{1}{|c}{\color{dkgray}   16347   }\\                                                                                                     
                \end{tabular}
\begin{tabular}{ l|c|c|c|c|c|c|c }                                                                                                                              
                \multicolumn{2}{c}{}     &      \multicolumn{5}{c}{{\scshape{\color{trColo}True}}}&\\                                                                                                   
                \cline{3-7}                                                                                                                     
                \multicolumn{2}{c|}{}&                                                                                                                  
                        \color{trColo}C1&                                                                                                               
                        \color{trColo}C2&                                                                                                               
                        \color{trColo}C3&                                                                                                               
                        \color{trColo}C4&                                                                                                               
                        \color{trColo}C5&                                                                                                               
                         \textit{\color{dkgray}Total}   \\                                                                                                      
                \hhline{~-|-----|-}                                                                                                                     
                \multirow{7}{*}                                                                                                                 
                {\centering{\rotatebox[origin=c]{90}{\hspace{0.5cm}\scshape{\color{prColo}Predicted}}}} 
                &       \color{prColo}C1        &\cellcolor{lightGreen} 2067    &       37      &       0       &       0       &       0       &       \color{dkgray}  2104    \\
                        \hhline{~-|-----|}                                                                                                              
                &       \color{prColo}C2         &      37      &\cellcolor{lightGreen} 4346    &       24      &       0       &       0       &       \color{dkgray}  4407    \\
                        \hhline{~-|-----|}                                                                                                              
                &       \color{prColo}C3         &      0       &       97      &\cellcolor{lightGreen} 3582    &       14      &       0       &       \color{dkgray}  3693    \\
                        \hhline{~-|-----|}                                                                                                              
                &       \color{prColo}C4         &      0       &       0       &       158     &\cellcolor{lightGreen} 3263    &       20      &       \color{dkgray}  3441    \\
                        \hhline{~-|-----|}                                                                                                              
                &       \color{prColo}C5         &      0       &       0       &       1       &       34      &\cellcolor{lightGreen} 2667    &       \color{dkgray}  2702    \\ 
                        \cline{2-8}                                                                                                             
                \multicolumn{1}{c}{} &                                                                                                                  
                 \multicolumn{1}{c|}{\textit{\color{dkgray}Total}} &                                                                                                                    
                   \multicolumn{1}{c}{\color{dkgray}    2104    } &                                                                                                     
                  \multicolumn{1}{c}{\color{dkgray}     4480    } &                                                                                                     
                  \multicolumn{1}{c}{\color{dkgray}     3765    } &                                                                                                     
                  \multicolumn{1}{c}{\color{dkgray}     3311    } &                                                                                                     
                  \multicolumn{1}{c}{\color{dkgray}     2687    } &                                                                                                     
                   \multicolumn{1}{|c}{\color{dkgray}   16347   }\\                                                                                                     
        \end{tabular}
\begin{tabular}{ l|c|c|c|c|c|c|c }                                                                                                                              
                \multicolumn{2}{c}{}     &      \multicolumn{5}{c}{{\scshape{\color{trColo}True}}}&\\                                                                                                   
                \cline{3-7}                                                                                                                     
                \multicolumn{2}{c|}{}&                                                                                                                  
                        \color{trColo}C1&                                                                                                               
                        \color{trColo}C2&                                                                                                               
                        \color{trColo}C3&                                                                                                               
                        \color{trColo}C4&                                                                                                               
                        \color{trColo}C5&                                                                                                               
                         \textit{\color{dkgray}Total}   \\                                                                                                      
                \hhline{~-|-----|-}                                                                                                                     
                \multirow{7}{*}                                                                                                                 
                {\centering{\rotatebox[origin=c]{90}{\hspace{0.5cm}\scshape{\color{prColo}Predicted}}}}                 
                &       \color{prColo}C1        &\cellcolor{lightGreen} 2101    &       8       &       0       &       0       &       0       &       \color{dkgray}  2109    \\
                        \hhline{~-|-----|}                                                                                                              
                &       \color{prColo}C2         &      3       &\cellcolor{lightGreen} 4335    &       48      &       0       &       0       &       \color{dkgray}  4386    \\
                        \hhline{~-|-----|}                                                                                                              
                &       \color{prColo}C3         &      0       &       136     &\cellcolor{lightGreen} 3545    &       37      &       0       &       \color{dkgray}  3718    \\
                        \hhline{~-|-----|}                                                                                                              
                &       \color{prColo}C4         &      0       &       1       &       172     &\cellcolor{lightGreen} 3261    &       18      &       \color{dkgray}  3452    \\
                        \hhline{~-|-----|}                                                                                                              
                &       \color{prColo}C5         &      0       &       0       &       0       &       13      &\cellcolor{lightGreen} 2669    &       \color{dkgray}  2682    \\ 
                        \cline{2-8}                                                                                                             
                \multicolumn{1}{c}{} &                                                                                                                  
                 \multicolumn{1}{c|}{\textit{\color{dkgray}Total}} &                                                                                                                    
                   \multicolumn{1}{c}{\color{dkgray}    2104    } &                                                                                                     
                  \multicolumn{1}{c}{\color{dkgray}     4480    } &                                                                                                     
                  \multicolumn{1}{c}{\color{dkgray}     3765    } &                                                                                                     
                  \multicolumn{1}{c}{\color{dkgray}     3311    } &                                                                                                     
                  \multicolumn{1}{c}{\color{dkgray}     2687    } &                                                                                                     
                   \multicolumn{1}{|c}{\color{dkgray}   16347   }\\                                                                                                     
        \end{tabular}
\begin{tabular}{ l|c|c|c|c|c|c|c }                                                                                                                              
                \multicolumn{2}{c}{}     &      \multicolumn{5}{c}{{\scshape{\color{trColo}True}}}&\\                                                                                                   
                \cline{3-7}                                                                                                                     
                \multicolumn{2}{c|}{}&                                                                                                                  
                        \color{trColo}C1&                                                                                                               
                        \color{trColo}C2&                                                                                                               
                        \color{trColo}C3&                                                                                                               
                        \color{trColo}C4&                                                                                                               
                        \color{trColo}C5&                                                                                                               
                         \textit{\color{dkgray}Total}   \\                                                                                                      
                \hhline{~-|-----|-}                                                                                                                     
                \multirow{7}{*}                                                                                                                 
                {\centering{\rotatebox[origin=c]{90}{\hspace{0.5cm}\scshape{\color{prColo}Predicted}}}}         
                &       \color{prColo}C1        &\cellcolor{lightGreen} 2098    &       12      &       0       &       0       &       0       &       \color{dkgray}  2110    \\
                        \hhline{~-|-----|}                                                                                                              
                &       \color{prColo}C2         &      6       &\cellcolor{lightGreen} 4424    &       10      &       0       &       0       &       \color{dkgray}  4440    \\
                        \hhline{~-|-----|}                                                                                                              
                &       \color{prColo}C3         &      0       &       44      &\cellcolor{lightGreen} 3724    &       6       &       0       &       \color{dkgray}  3774    \\
                        \hhline{~-|-----|}                                                                                                              
                &       \color{prColo}C4         &      0       &       0       &       31      &\cellcolor{lightGreen} 3294    &       10      &       \color{dkgray}  3335    \\
                        \hhline{~-|-----|}                                                                                                              
                &       \color{prColo}C5         &      0       &       0       &       0       &       11      &\cellcolor{lightGreen} 2677    &       \color{dkgray}  2688    \\ 
                        \cline{2-8}                                                                                                             
                \multicolumn{1}{c}{} &                                                                                                                  
                 \multicolumn{1}{c|}{\textit{\color{dkgray}Total}} &                                                                                                                    
                   \multicolumn{1}{c}{\color{dkgray}    2104    } &                                                                                                     
                  \multicolumn{1}{c}{\color{dkgray}     4480    } &                                                                                                     
                  \multicolumn{1}{c}{\color{dkgray}     3765    } &                                                                                                     
                  \multicolumn{1}{c}{\color{dkgray}     3311    } &                                                                                                     
                  \multicolumn{1}{c}{\color{dkgray}     2687    } &                                                                                                     
                   \multicolumn{1}{|c}{\color{dkgray}   16347   }\\                                                                                                     
        \end{tabular}
\begin{tabular}{ l|c|c|c|c|c|c|c }                                                                                                                              
                \multicolumn{2}{c}{}     &      \multicolumn{5}{c}{{\scshape{\color{trColo}True}}}&\\                                                                                                   
                \cline{3-7}                                                                                                                     
                \multicolumn{2}{c|}{}&                                                                                                                  
                        \color{trColo}C1&                                                                                                               
                        \color{trColo}C2&                                                                                                               
                        \color{trColo}C3&                                                                                                               
                        \color{trColo}C4&                                                                                                               
                        \color{trColo}C5&                                                                                                               
                         \textit{\color{dkgray}Total}   \\                                                                                                      
                \hhline{~-|-----|-}                                                                                                                     
                \multirow{7}{*}                                                                                                                 
                {\centering{\rotatebox[origin=c]{90}{\hspace{0.5cm}\scshape{\color{prColo}Predicted}}}}         
                &       \color{prColo}C1        &\cellcolor{lightGreen} 1035    &       3       &       0       &       0       &       0       &       \color{dkgray}  1038    \\
                        \hhline{~-|-----|}                                                                                                              
                &       \color{prColo}C2         &      17      &\cellcolor{lightGreen} 2218    &       19      &       0       &       0       &       \color{dkgray}  2254    \\
                        \hhline{~-|-----|}                                                                                                              
                &       \color{prColo}C3         &      0       &       19      &\cellcolor{lightGreen} 1853    &       18      &       0       &       \color{dkgray}  1890    \\
                        \hhline{~-|-----|}                                                                                                              
                &       \color{prColo}C4         &      0       &       0       &       10      &\cellcolor{lightGreen} 1630    &       13      &       \color{dkgray}  1653    \\
                        \hhline{~-|-----|}                                                                                                              
                &       \color{prColo}C5         &      0       &       0       &       0       &       7       &\cellcolor{lightGreen} 1330    &       \color{dkgray}  1337    \\ 
                        \cline{2-8}                                                                                                             
                \multicolumn{1}{c}{} &                                                                                                                  
                 \multicolumn{1}{c|}{\textit{\color{dkgray}Total}} &                                                                                                                    
                   \multicolumn{1}{c}{\color{dkgray}    1052    } &                                                                                                     
                  \multicolumn{1}{c}{\color{dkgray}     2240    } &                                                                                                     
                  \multicolumn{1}{c}{\color{dkgray}     1882    } &                                                                                                     
                  \multicolumn{1}{c}{\color{dkgray}     1655    } &                                                                                                     
                  \multicolumn{1}{c}{\color{dkgray}     1343    } &                                                                                                     
                   \multicolumn{1}{|c}{\color{dkgray}   8172    }\\                                                                                                     
                \end{tabular}
\begin{tabular}{ l|c|c|c|c|c|c|c }                                                                                                                              
                \multicolumn{2}{c}{}     &      \multicolumn{5}{c}{{\scshape{\color{trColo}True}}}&\\                                                                                                   
                \cline{3-7}                                                                                                                     
                \multicolumn{2}{c|}{}&                                                                                                                  
                        \color{trColo}C1&                                                                                                               
                        \color{trColo}C2&                                                                                                               
                        \color{trColo}C3&                                                                                                               
                        \color{trColo}C4&                                                                                                               
                        \color{trColo}C5&                                                                                                               
                         \textit{\color{dkgray}Total}   \\                                                                                                      
                \hhline{~-|-----|-}                                                                                                                     
                \multirow{7}{*}                                                                                                                 
                {\centering{\rotatebox[origin=c]{90}{\hspace{0.5cm}\scshape{\color{prColo}Predicted}}}} 
                &       \color{prColo}C1        &\cellcolor{lightGreen} 1012    &       8       &       0       &       0       &       0       &       \color{dkgray}  1020    \\
                        \hhline{~-|-----|}                                                                                                              
                &       \color{prColo}C2         &      40      &\cellcolor{lightGreen} 2118    &       20      &       1       &       0       &       \color{dkgray}  2179    \\
                        \hhline{~-|-----|}                                                                                                              
                &       \color{prColo}C3         &      0       &       114     &\cellcolor{lightGreen} 1736    &       19      &       0       &       \color{dkgray}  1869    \\
                        \hhline{~-|-----|}                                                                                                              
                &       \color{prColo}C4         &      0       &       0       &       125     &\cellcolor{lightGreen} 1608    &       18      &       \color{dkgray}  1751    \\
                        \hhline{~-|-----|}                                                                                                              
                &       \color{prColo}C5         &      0       &       0       &       1       &       27      &\cellcolor{lightGreen} 1325    &       \color{dkgray}  1353    \\ 
                        \cline{2-8}                                                                                                             
                \multicolumn{1}{c}{} &                                                                                                                  
                 \multicolumn{1}{c|}{\textit{\color{dkgray}Total}} &                                                                                                                    
                   \multicolumn{1}{c}{\color{dkgray}    1052    } &                                                                                                     
                  \multicolumn{1}{c}{\color{dkgray}     2240    } &                                                                                                     
                  \multicolumn{1}{c}{\color{dkgray}     1882    } &                                                                                                     
                  \multicolumn{1}{c}{\color{dkgray}     1655    } &                                                                                                     
                  \multicolumn{1}{c}{\color{dkgray}     1343    } &                                                                                                     
                   \multicolumn{1}{|c}{\color{dkgray}   8172    }\\                                                                                                     
        \end{tabular}
\begin{tabular}{ l|c|c|c|c|c|c|c }                                                                                                                              
                \multicolumn{2}{c}{}     &      \multicolumn{5}{c}{{\scshape{\color{trColo}True}}}&\\                                                                                                   
                \cline{3-7}                                                                                                                     
                \multicolumn{2}{c|}{}&                                                                                                                  
                        \color{trColo}C1&                                                                                                               
                        \color{trColo}C2&                                                                                                               
                        \color{trColo}C3&                                                                                                               
                        \color{trColo}C4&                                                                                                               
                        \color{trColo}C5&                                                                                                               
                         \textit{\color{dkgray}Total}   \\                                                                                                      
                \hhline{~-|-----|-}                                                                                                                     
                \multirow{7}{*}                                                                                                                 
                {\centering{\rotatebox[origin=c]{90}{\hspace{0.5cm}\scshape{\color{prColo}Predicted}}}} 
                &       \color{prColo}C1        &\cellcolor{lightGreen} 1051    &       4       &       0       &       0       &       0       &       \color{dkgray}  1055    \\
                        \hhline{~-|-----|}                                                                                                              
                &       \color{prColo}C2         &      1       &\cellcolor{lightGreen} 2060    &       37      &       0       &       0       &       \color{dkgray}  2098    \\
                        \hhline{~-|-----|}                                                                                                              
                &       \color{prColo}C3         &      0       &       176     &\cellcolor{lightGreen} 1702    &       12      &       0       &       \color{dkgray}  1890    \\
                        \hhline{~-|-----|}                                                                                                              
                &       \color{prColo}C4         &      0       &       0       &       143     &\cellcolor{lightGreen} 1631    &       14      &       \color{dkgray}  1788    \\
                        \hhline{~-|-----|}                                                                                                              
                &       \color{prColo}C5         &      0       &       0       &       0       &       12      &\cellcolor{lightGreen} 1329    &       \color{dkgray}  1341    \\ 
                        \cline{2-8}                                                                                                             
                \multicolumn{1}{c}{} &                                                                                                                  
                 \multicolumn{1}{c|}{\textit{\color{dkgray}Total}} &                                                                                                                    
                   \multicolumn{1}{c}{\color{dkgray}    1052    } &                                                                                                     
                  \multicolumn{1}{c}{\color{dkgray}     2240    } &                                                                                                     
                  \multicolumn{1}{c}{\color{dkgray}     1882    } &                                                                                                     
                  \multicolumn{1}{c}{\color{dkgray}     1655    } &                                                                                                     
                  \multicolumn{1}{c}{\color{dkgray}     1343    } &                                                                                                     
                   \multicolumn{1}{|c}{\color{dkgray}   8172    }\\                                                                                                     
        \end{tabular}
\begin{tabular}{ l|c|c|c|c|c|c|c }                                                                                                                              
                \multicolumn{2}{c}{}     &      \multicolumn{5}{c}{{\scshape{\color{trColo}True}}}&\\                                                                                                   
                \cline{3-7}                                                                                                                     
                \multicolumn{2}{c|}{}&                                                                                                                  
                        \color{trColo}C1&                                                                                                               
                        \color{trColo}C2&                                                                                                               
                        \color{trColo}C3&                                                                                                               
                        \color{trColo}C4&                                                                                                               
                        \color{trColo}C5&                                                                                                               
                         \textit{\color{dkgray}Total}   \\                                                                                                      
                \hhline{~-|-----|-}                                                                                                                     
                \multirow{7}{*}                                                                                                                 
                {\centering{\rotatebox[origin=c]{90}{\hspace{0.5cm}\scshape{\color{prColo}Predicted}}}} 
                &       \color{prColo}C1        &\cellcolor{lightGreen} 1037    &       4       &       3       &       1       &       1       &       \color{dkgray}  1046    \\
                        \hhline{~-|-----|}                                                                                                              
                &       \color{prColo}C2         &      15      &\cellcolor{lightGreen} 2198    &       17      &       0       &       0       &       \color{dkgray}  2230    \\
                        \hhline{~-|-----|}                                                                                                              
                &       \color{prColo}C3         &      0       &       38      &\cellcolor{lightGreen} 1842    &       2       &       0       &       \color{dkgray}  1882    \\
                        \hhline{~-|-----|}                                                                                                              
                &       \color{prColo}C4         &      0       &       0       &       20      &\cellcolor{lightGreen} 1642    &       3       &       \color{dkgray}  1665    \\
                        \hhline{~-|-----|}                                                                                                              
                &       \color{prColo}C5         &      0       &       0       &       0       &       10      &\cellcolor{lightGreen} 1339    &       \color{dkgray}  1349    \\ 
                        \cline{2-8}                                                                                                             
                \multicolumn{1}{c}{} &                                                                                                                  
                 \multicolumn{1}{c|}{\textit{\color{dkgray}Total}} &                                                                                                                    
                   \multicolumn{1}{c}{\color{dkgray}    1052    } &                                                                                                     
                  \multicolumn{1}{c}{\color{dkgray}     2240    } &                                                                                                     
                  \multicolumn{1}{c}{\color{dkgray}     1882    } &                                                                                                     
                  \multicolumn{1}{c}{\color{dkgray}     1655    } &                                                                                                     
                  \multicolumn{1}{c}{\color{dkgray}     1343    } &                                                                                                     
                   \multicolumn{1}{|c}{\color{dkgray}   8172    }\\                                                                                                     
        \end{tabular}
